A Neural Benders Decomposition for the Hub Location Routing Problem

In this study, we propose an imitation learning framework designed to enhance the Benders decomposition method. Our primary focus is addressing degeneracy in subproblems with multiple dual optima, among which Magnanti-Wong technique identifies the non-dominant solution. We develop two policies. In the first policy, we replicate the Magnanti-Wong method and learn from each iteration. In the second policy, our objective is to determine a trajectory that expedites the attainment of the final subproblem dual solution. We train and assess these two policies through extensive computational experiments on a network design problem with flow subproblem, confirming that the presence of such learned policies significantly enhances the efficiency of the decomposition process.

==> polytop.tex <==
%command to find intersection of plane through abc and line p (through origin)
\newcommand{\planelineinter}[5]% a, b, c, p as {a_x,a_y,a_z}, coordinate name
{   \foreach \a [count=\k] in {#1}
    { \ifthenelse{\k=1}{\xdef\tempxa{\a}}
        \ifthenelse{\k=2}{\xdef\tempya{\a}}
        \ifthenelse{\k=3}{\xdef\tempza{\a}}
    }
    \foreach \b [count=\k] in {#2}
    { \ifthenelse{\k=1}{\xdef\tempxb{\b}}
        \ifthenelse{\k=2}{\xdef\tempyb{\b}}
        \ifthenelse{\k=3}{\xdef\tempzb{\b}}
    }
    \foreach \c [count=\k] in {#3}
    { \ifthenelse{\k=1}{\xdef\tempxc{\c}}
        \ifthenelse{\k=2}{\xdef\tempyc{\c}}
        \ifthenelse{\k=3}{\xdef\tempzc{\c}}
    }
    \foreach \p [count=\k] in {#4}
    { \ifthenelse{\k=1}{\xdef\tempxp{\p}}
        \ifthenelse{\k=2}{\xdef\tempyp{\p}}
        \ifthenelse{\k=3}{\xdef\tempzp{\p}}
    }
    \pgfmathsetmacro{\abx}{\tempxb-\tempxa}
    \pgfmathsetmacro{\aby}{\tempyb-\tempya}
    \pgfmathsetmacro{\abz}{\tempzb-\tempza}
    \pgfmathsetmacro{\acx}{\tempxc-\tempxa}
    \pgfmathsetmacro{\acy}{\tempyc-\tempya}
    \pgfmathsetmacro{\acz}{\tempzc-\tempza}
    \pgfmathsetmacro{\nx}{\aby*\acz-\abz*\acy}
    \pgfmathsetmacro{\ny}{\abz*\acx-\abx*\acz}
    \pgfmathsetmacro{\nz}{\abx*\acy-\aby*\acx}
    \pgfmathsetmacro{\d}{(\nx+\ny+\nz)/(\nx*\tempxp+\ny*\tempyp+\nz*\tempzp)}
    \path (0,0,0) -- (#4) coordinate[pos=\d] (#5);
}

% golden ratio and inverse golden ratio
\pgfmathsetmacro{\gr}{(1+sqrt(5))/2}
\pgfmathsetmacro{\igr}{2/(1+sqrt(5))}

%choose axis angles
\newcommand{\xangle}{0}
\newcommand{\yangle}{90}
\newcommand{\zangle}{225}

%choose axis lengths
\newcommand{\xlength}{1}
\newcommand{\ylength}{1}
\newcommand{\zlength}{0.5}

\pgfmathsetmacro{\xx}{\xlength*cos(\xangle)}
\pgfmathsetmacro{\xy}{\xlength*sin(\xangle)}
\pgfmathsetmacro{\yx}{\ylength*cos(\yangle)}
\pgfmathsetmacro{\yy}{\ylength*sin(\yangle)}
\pgfmathsetmacro{\zx}{\zlength*cos(\zangle)}
\pgfmathsetmacro{\zy}{\zlength*sin(\zangle)}

\begin{tikzpicture}
[   x={(\xx cm,\xy cm)},
  y={(\yx cm,\yy cm)},
  z={(\zx cm,\zy cm)},
  scale=2,
  every path/.style={thick}
]


 \tikzstyle{conefill} = [fill=white!10,fill opacity=0.2]
    \tikzstyle{ann} = [fill=white,font=\footnotesize,inner sep=1pt]
    \tikzstyle{ghostfill} = [fill=white]
         \tikzstyle{ghostdraw} = [draw=black!50]
         \usetikzlibrary{arrows,shapes,positioning}
\usetikzlibrary{decorations.markings}


   \tikzstyle arrowstyle=[scale=1]
    \tikzstyle directed=[postaction={decorate,decoration={markings,
        mark=at position .65 with {\arrow[arrowstyle]{stealth}}}}]
    \tikzstyle reverse directed=[postaction={decorate,decoration={markings,
    mark=at position .65 with {\arrowreversed[arrowstyle]{stealth};}}}]
 \usetikzlibrary{arrows,shapes,positioning}
\usetikzlibrary{decorations.markings}

% coordinates of the vertices (see wikipedia page)
    %\node[below left] at (0,0,0) {$\vec{0}$};
    %\fill (0,0,0) circle (0.03);
    % vertices of inscribed cube
    \coordinate[label=$p1$] (pd1) at (-1,-1,-1);
    \coordinate[label=$p2$] (pd2) at (-1,-1,1){};
    \coordinate[label=$p3$] (pd3) at (-1,1,-1);
    \coordinate[label=$p4$] (pd4) at (-1,1,1);
    \coordinate[label=$p5$] (pd5) at (1,-1,-1);
    \coordinate[label=$p6$] (pd6) at (1,-1,1);
    \coordinate[label=$p7$] (pd7) at (1,1,-1);
    \coordinate[label=$p8$] (pd8) at (1,1,1);
    % "front/back" "outside of cube" points
    \coordinate[label=$p9$] (pd9) at (0,-\igr,-\gr);
    \coordinate[label=$p10$] (pd10) at (0,-\igr,\gr);
    \coordinate[label=$p11$] (pd11) at (0,\igr,-\gr);
    \coordinate[label=$p12$] (pd12) at (0,\igr,\gr);
    % "top/bottom" "outside of cube" points
    \coordinate[label=$p13$] (pd13) at (-\igr,-\gr,0);
    \coordinate[label=$p14$] (pd14) at (-\igr,\gr,0);
    \coordinate[label=$p15$] (pd15) at (\igr,-\gr,0);
    \coordinate[label=$p16$] (pd16) at (\igr,\gr,0);
    % "left/right" "outside of cube" points
    \coordinate[label=$p17$] (pd17) at (-\gr,0,-\igr);
    \coordinate[label=$p18$] (pd18) at (-\gr,0,\igr);
    \coordinate[label=$p19$] (pd19) at (\gr,0,-\igr);
    \coordinate[label=$p20$] (pd20) at (\gr,0,\igr);

% ========== the point of interest, part 1
    \coordinate (x) at (4,3,0);
   \planelineinter{1,1,-1}{1,1,1}{\igr,\gr,0}{4,3,0}{interpoint}
    %\draw[very thick,red,densely dashed] (0,0) -- (interpoint);

% faces; "back" ones blue!10, "front" ones red
    \fill[conefill] (pd11) -- (pd9) -- (pd5) -- (pd19) -- (pd7) -- cycle;
    \fill[conefill] (pd11) -- (pd9) -- (pd1) -- (pd17) -- (pd3) -- cycle;
    \fill[conefill] (pd11) -- (pd7) -- (pd16) -- (pd14) -- (pd3) -- cycle;
    \fill[conefill] (pd3) -- (pd14) -- (pd4) -- (pd18) -- (pd17) -- cycle;
    \fill[conefill] (pd1) -- (pd9) -- (pd5) -- (pd15) -- (pd13) -- cycle;
    \fill[conefill] (pd1) -- (pd13) -- (pd2) -- (pd18) -- (pd17) -- cycle;

    \fill[conefill] (pd14) -- (pd16) -- (pd8) -- (pd12) -- (pd4) -- cycle;
    \fill[red!20,fill opacity=0.5] (pd8) -- (pd16) -- (pd7) -- (pd19) -- (pd20) -- cycle;
    \fill[conefill] (pd20) -- (pd19) -- (pd5) -- (pd15) -- (pd6) -- cycle;
    \fill[conefill] (pd12) -- (pd8) -- (pd20) -- (pd6) -- (pd10) -- cycle;
    \fill[conefill] (pd10) -- (pd6) -- (pd15) -- (pd13) -- (pd2) -- cycle;
    \fill[conefill] (pd12) -- (pd10) -- (pd2) -- (pd18) -- (pd4) -- cycle;

% edges on "back"    face of inscribes cube; red
    \draw[dashed] (pd9) -- (pd11);
    \draw[dashed] (pd11) -- (pd3);
    \draw[dashed] (pd11) -- (pd7);
    \draw[dashed] (pd9) -- (pd1);
    \draw[dashed] (pd9) -- (pd5);
% edges on "top"     face of inscribes cube
    \draw[] (pd14) -- (pd16);
    \draw[] (pd16) -- (pd8);
    \draw[] (pd16) -- (pd7);
    \draw[dashed] (pd14) -- (pd3);
    \draw[] (pd14) -- (pd4);
% edges on "left"    face of inscribes cube
    \draw[dashed] (pd17) -- (pd18);
    \draw[dashed] (pd17) -- (pd3);
    \draw[dashed] (pd17) -- (pd1);
    \draw[] (pd18) -- (pd2);
    \draw[] (pd18) -- (pd4);
% edges on "bottom"  face of inscribes cube
    \draw[] (pd13) -- (pd15);
    \draw[dashed] (pd13) -- (pd1);
    \draw[] (pd13) -- (pd2);
    \draw[] (pd15) -- (pd5);
    \draw[] (pd15) -- (pd6);
% edges on "front"   face of inscribes cube
    \draw[] (pd10) -- (pd12);
    \draw[] (pd12) -- (pd4);
    \draw[] (pd12) -- (pd8);
    \draw[] (pd10) -- (pd2);
    \draw[] (pd10) -- (pd6);
% edges on "right"   face of inscribes cube
    \draw[] (pd20) -- (pd19);
    \draw[] (pd19) -- (pd7);
    \draw[] (pd19) -- (pd5);
    \draw[] (pd20) -- (pd8);
    \draw[] (pd20) -- (pd6);

% ========== the point of interest, part 2
    %\draw[very thick,red] (interpoint) -- (x);
    %\fill[blue] (x) circle (0.03) node[above] {$\mathbf{\hat{x}}$};
    %\fill[blue] (interpoint) circle (0.03) node[above,fill,white,rounded corners=1mm,fill opacity=0.5,text opacity=1,text=black,above left=1mm] {centroid};
%    \fill[blue] (interpoint) circle (0.03) node[above,fill,white,rounded corners=1mm,fill opacity=0.5,text opacity=1,text=black,above left=1mm] {centroid};


    \draw[dashed] (pd8) -- (pd7);
    \draw[dashed] (pd7) -- (pd20);
    \draw[dashed] (pd20) -- (pd8);
    \fill[blue!40,fill opacity=0.5] (pd8) -- (pd7) --  (pd20) -- cycle;

    \coordinate (pd8) at (1,1,1);
    \coordinate (pd20) at (\gr,0,\igr);
    \coordinate (pd7) at (1,1,-1);
    \coordinate (y) at (1.1, 0.7,0);
    \fill[black,fill ] (y) circle (0.03) node[below] {$\mathbf{\hat{y}}$};

    \coordinate (z) at (1.15, 0.9,0);
    \fill[black,fill opacity=0.99] (z) circle (0.03) node[above] {$\mathbf{\hat{x}}$};



    \fill[lime!40,fill opacity=0.5] (pd8) -- (pd12) --  (pd2)-- cycle;
     \coordinate (s) at (-0.5, -0.12,0);
    \fill[black,fill ] (s) circle (0.03) node[below] {$\mathbf{\hat{s}}$};
    \draw[ultra thick,directed] (pd8) -- (pd12);
    \draw[ultra thick,directed] (pd12) --  (pd2);

    \coordinate (x) at (1,1,-1);
    \fill[black,fill ] (x) circle (0.03) node[right] {$\mathbf{{x}}$};


\end{tikzpicture}


%% golden ratio and inverse golden ratio
%\pgfmathsetmacro{\gr}{(1+sqrt(5))/2}
%\pgfmathsetmacro{\igr}{2/(1+sqrt(5))}
%
%%choose axis angles
%\newcommand{\xangle}{0}
%\newcommand{\yangle}{90}
%\newcommand{\zangle}{225}
%
%%choose axis lengths
%\newcommand{\xlength}{1}
%\newcommand{\ylength}{1}
%\newcommand{\zlength}{0.5}
%
%\pgfmathsetmacro{\xx}{\xlength*cos(\xangle)}
%\pgfmathsetmacro{\xy}{\xlength*sin(\xangle)}
%\pgfmathsetmacro{\yx}{\ylength*cos(\yangle)}
%\pgfmathsetmacro{\yy}{\ylength*sin(\yangle)}
%\pgfmathsetmacro{\zx}{\zlength*cos(\zangle)}
%\pgfmathsetmacro{\zy}{\zlength*sin(\zangle)}
%
%\begin{tikzpicture}
%[   x={(\xx cm,\xy cm)},
%    y={(\yx cm,\yy cm)},
%    z={(\zx cm,\zy cm)},
%    scale=2,
%    every path/.style={thick}
%]
%
%% coordinates of the vertices (see wikipedia page)
%    % vertices of inscribed cube
%    \coordinate (pd1) at (-1,-1,-1);
%    \coordinate (pd2) at (-1,-1,1);
%    \coordinate (pd3) at (-1,1,-1);
%    \coordinate (pd4) at (-1,1,1);
%    \coordinate (pd5) at (1,-1,-1);
%    \coordinate (pd6) at (1,-1,1);
%    \coordinate (pd7) at (1,1,-1);
%    \coordinate (pd8) at (1,1,1);
%    % "front/back" "outside of cube" points
%    \coordinate (pd9) at (0,-\igr,-\gr);
%    \coordinate (pd10) at (0,-\igr,\gr);
%    \coordinate (pd11) at (0,\igr,-\gr);
%    \coordinate (pd12) at (0,\igr,\gr);
%    % "top/bottom" "outside of cube" points
%    \coordinate (pd13) at (-\igr,-\gr,0);
%    \coordinate (pd14) at (-\igr,\gr,0);
%    \coordinate (pd15) at (\igr,-\gr,0);
%    \coordinate (pd16) at (\igr,\gr,0);
%    % "left/right" "outside of cube" points
%    \coordinate (pd17) at (-\gr,0,-\igr);
%    \coordinate (pd18) at (-\gr,0,\igr);
%    \coordinate (pd19) at (\gr,0,-\igr);
%    \coordinate (pd20) at (\gr,0,\igr);
%
%% black background rectangle for contrast (better option: backgrounds library)
%    \fill (-2.2,-2) rectangle (2.2,2);
%
%% mark vertices
%    \foreach \x in {1,...,20}
%    {   \fill[white] (pd\x) circle (0.03) node[above right] {\tiny\x};
%    }
%
%% draw inscribed cube
%\draw[blue!10, densely dotted] (pd8) -- (pd7) -- (pd3) -- (pd4) -- cycle;
%\draw[blue!10, densely dotted] (pd8) -- (pd6) -- (pd5) -- (pd7) -- cycle;
%\draw[blue!10, densely dotted] (pd5) -- (pd6) -- (pd2) -- (pd1) -- cycle;
%\draw[blue!10, densely dotted] (pd1) -- (pd2) -- (pd4) -- (pd3) -- cycle;
%
%% faces; "back" ones blue!10, "front" ones red
%    \fill[blue!10,fill opacity=0.2] (pd11) -- (pd9) -- (pd5) -- (pd19) -- (pd7) -- cycle;
%    \fill[blue!10,fill opacity=0.2] (pd11) -- (pd9) -- (pd1) -- (pd17) -- (pd3) -- cycle;
%    \fill[blue!10,fill opacity=0.2] (pd11) -- (pd7) -- (pd16) -- (pd14) -- (pd3) -- cycle;
%    \fill[blue!10,fill opacity=0.2] (pd3) -- (pd14) -- (pd4) -- (pd18) -- (pd17) -- cycle;
%    \fill[blue!10,fill opacity=0.2] (pd1) -- (pd9) -- (pd5) -- (pd15) -- (pd13) -- cycle;
%    \fill[blue!10,fill opacity=0.2] (pd1) -- (pd13) -- (pd2) -- (pd18) -- (pd17) -- cycle;
%    \fill[red,fill opacity=0.2] (pd14) -- (pd16) -- (pd8) -- (pd12) -- (pd4) -- cycle;
%    \fill[red,fill opacity=0.2] (pd8) -- (pd16) -- (pd7) -- (pd19) -- (pd20) -- cycle;
%    \fill[red,fill opacity=0.2] (pd20) -- (pd19) -- (pd5) -- (pd15) -- (pd6) -- cycle;
%    \fill[red,fill opacity=0.2] (pd12) -- (pd8) -- (pd20) -- (pd6) -- (pd10) -- cycle;
%    \fill[red,fill opacity=0.2] (pd10) -- (pd6) -- (pd15) -- (pd13) -- (pd2) -- cycle;
%    \fill[red,fill opacity=0.2] (pd12) -- (pd10) -- (pd2) -- (pd18) -- (pd4) -- cycle;
%
%% edges on "back"    face of inscribes cube
%    \draw[red] (pd9) -- (pd11);
%    \draw[red] (pd11) -- (pd3);
%    \draw[red] (pd11) -- (pd7);
%    \draw[red] (pd9) -- (pd1);
%    \draw[red] (pd9) -- (pd5);
%% edges on "top"     face of inscribes cube
%    \draw[blue] (pd14) -- (pd16);
%    \draw[blue] (pd16) -- (pd8);
%    \draw[blue] (pd16) -- (pd7);
%    \draw[blue] (pd14) -- (pd3);
%    \draw[blue] (pd14) -- (pd4);
%% edges on "left"    face of inscribes cube
%    \draw[green] (pd17) -- (pd18);
%    \draw[green] (pd17) -- (pd3);
%    \draw[green] (pd17) -- (pd1);
%    \draw[green] (pd18) -- (pd2);
%    \draw[green] (pd18) -- (pd4);
%% edges on "bottom"  face of inscribes cube
%    \draw[yellow] (pd13) -- (pd15);
%    \draw[yellow] (pd13) -- (pd1);
%    \draw[yellow] (pd13) -- (pd2);
%    \draw[yellow] (pd15) -- (pd5);
%    \draw[yellow] (pd15) -- (pd6);
%% edges on "front"   face of inscribes cube
%    \draw[violet] (pd10) -- (pd12);
%    \draw[violet] (pd12) -- (pd4);
%    \draw[violet] (pd12) -- (pd8);
%    \draw[violet] (pd10) -- (pd2);
%    \draw[violet] (pd10) -- (pd6);
%% edges on "right"   face of inscribes cube
%    \draw[orange] (pd20) -- (pd19);
%    \draw[orange] (pd19) -- (pd7);
%    \draw[orange] (pd19) -- (pd5);
%    \draw[orange] (pd20) -- (pd8);
%    \draw[orange] (pd20) -- (pd6);
%\end{tikzpicture}

